A high-order partitioned solver for general multiphysics problems and its applications in optimization

A high-order accurate adjoint-based optimization framework is presented for unsteady multiphysics problems. The fully discrete adjoint solver relies on the high-order, linearly stable, partitioned solver introduced in [1], where different subsystems are modeled and discretized separately. The coupled system of semi-discretized ordinary differential equations is taken as a monolithic system and partitioned using an implicit-explicit Runge-Kutta (IMEX-RK) discretization [2]. Quantities of interest (QoI) that take the form of space-time integrals are discretized in a solver-consistent manner. The corresponding adjoint equations are derived to compute exact gradients of QoI, which can be solved in a partitioned manner, i.e. subsystem-by-subsystem and substage-by-substage, thanks to the partitioned primal solver. These quantities of interest and their gradients are then used in the context of gradient-based PDE-constrained optimization. The present optimization framework is applied to two fluid-structure interaction problems: 1D piston problem with a three-field formulation and a 2D energy harvesting problem with a two-field formulation.

==> Fig/1d_fsi_optim_mu.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.48\textwidth,
    ylabel={$\mu_k$},
    xlabel={Iteration}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=2] {data/piston_euler/euler_1d_3fields_optim_RK1.dat};
\addplot [gray, loosely dotted, thick, mark=otimes*, mark size=1, mark options={solid}]  table[x index=0, y index=2] {data/piston_euler/euler_1d_3fields_optim_RK2.dat};
\addplot [green!75!black, dashed, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=2] {data/piston_euler/euler_1d_3fields_optim_RK3.dat};
\addplot [blue, dashdotted, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=2] {data/piston_euler/euler_1d_3fields_optim_RK4.dat};
\end{axis}


\end{tikzpicture}

==> Fig/1d_fsi_optim_obj.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.48\textwidth,
    ylabel={$\mathcal{J}$},
    xlabel={Iteration}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_optim_RK1.dat};\label{line:1d_fsi:rk1:obj}
\addplot [gray, loosely dotted, thick, mark=otimes*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_optim_RK2.dat};\label{line:1d_fsi:rk2:obj}
\addplot [green!75!black, dashed, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_optim_RK3.dat};\label{line:1d_fsi:rk3:obj}
\addplot [blue, dashdotted, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_optim_RK4.dat};\label{line:1d_fsi:rk4:obj}
\end{axis}


\end{tikzpicture}

==> Fig/foil-with-damper1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal,
axis lines=none,
width=8cm,
ymax=0.6,
xmax=0.85,
xmin=-0.85,
ymin=-0.6]
\addplot [white, forget plot]
coordinates {
( -0.85000000,  -0.60000000)
(  0.85000000,  -0.60000000)
(  0.85000000,   0.60000000)
( -0.85000000,   0.60000000)
( -0.85000000,  -0.60000000)};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-1.000000, -0.580000) (axis cs:1.000000, -0.580000)
};

\draw [smooth, ultra thin, opacity=0.5, fill=black!30!white] plot coordinates {(axis cs:-0.385791, 0.103372) (axis cs:-0.371603, 0.117293) (axis cs:-0.360141, 0.121044) (axis cs:-0.349136, 0.123087) (axis cs:-0.338373, 0.124230) (axis cs:-0.327767, 0.124784) (axis cs:-0.317276, 0.124909) (axis cs:-0.306874, 0.124701) (axis cs:-0.296545, 0.124224) (axis cs:-0.286276, 0.123522) (axis cs:-0.276059, 0.122625) (axis cs:-0.265887, 0.121559) (axis cs:-0.255756, 0.120343) (axis cs:-0.245660, 0.118992) (axis cs:-0.235597, 0.117520) (axis cs:-0.225564, 0.115935) (axis cs:-0.215559, 0.114249) (axis cs:-0.205579, 0.112467) (axis cs:-0.195623, 0.110598) (axis cs:-0.185688, 0.108646) (axis cs:-0.175775, 0.106617) (axis cs:-0.165880, 0.104516) (axis cs:-0.156004, 0.102346) (axis cs:-0.146146, 0.100111) (axis cs:-0.136304, 0.097816) (axis cs:-0.126477, 0.095462) (axis cs:-0.116665, 0.093053) (axis cs:-0.106868, 0.090591) (axis cs:-0.097083, 0.088079) (axis cs:-0.087312, 0.085518) (axis cs:-0.077553, 0.082912) (axis cs:-0.067806, 0.080262) (axis cs:-0.058070, 0.077570) (axis cs:-0.048345, 0.074838) (axis cs:-0.038630, 0.072066) (axis cs:-0.028925, 0.069258) (axis cs:-0.019230, 0.066413) (axis cs:-0.009544, 0.063535) (axis cs:0.000133, 0.060623) (axis cs:0.009802, 0.057679) (axis cs:0.019462, 0.054704) (axis cs:0.029114, 0.051700) (axis cs:0.038759, 0.048667) (axis cs:0.048396, 0.045606) (axis cs:0.058026, 0.042519) (axis cs:0.067649, 0.039405) (axis cs:0.077266, 0.036267) (axis cs:0.086876, 0.033105) (axis cs:0.096480, 0.029920) (axis cs:0.106077, 0.026711) (axis cs:0.115669, 0.023481) (axis cs:0.125255, 0.020230) (axis cs:0.134836, 0.016958) (axis cs:0.144411, 0.013666) (axis cs:0.153981, 0.010355) (axis cs:0.163546, 0.007025) (axis cs:0.173106, 0.003676) (axis cs:0.182662, 0.000310) (axis cs:0.192212, -0.003074) (axis cs:0.201758, -0.006475) (axis cs:0.211300, -0.009893) (axis cs:0.220837, -0.013327) (axis cs:0.230370, -0.016776) (axis cs:0.239899, -0.020241) (axis cs:0.249424, -0.023722) (axis cs:0.258945, -0.027217) (axis cs:0.268462, -0.030727) (axis cs:0.277975, -0.034251) (axis cs:0.287484, -0.037789) (axis cs:0.296989, -0.041342) (axis cs:0.306491, -0.044908) (axis cs:0.315989, -0.048488) (axis cs:0.325484, -0.052082) (axis cs:0.334974, -0.055688) (axis cs:0.344462, -0.059309) (axis cs:0.353946, -0.062942) (axis cs:0.363426, -0.066589) (axis cs:0.372903, -0.070248) (axis cs:0.382376, -0.073921) (axis cs:0.391845, -0.077607) (axis cs:0.401312, -0.081306) (axis cs:0.410774, -0.085018) (axis cs:0.420234, -0.088743) (axis cs:0.429689, -0.092482) (axis cs:0.439141, -0.096234) (axis cs:0.448590, -0.099999) (axis cs:0.458034, -0.103778) (axis cs:0.467475, -0.107571) (axis cs:0.476913, -0.111377) (axis cs:0.486346, -0.115198) (axis cs:0.495776, -0.119033) (axis cs:0.505202, -0.122882) (axis cs:0.514624, -0.126747) (axis cs:0.524042, -0.130626) (axis cs:0.533456, -0.134520) (axis cs:0.542865, -0.138430) (axis cs:0.552271, -0.142355) (axis cs:0.561672, -0.146297) (axis cs:0.571069, -0.150255) (axis cs:0.579809, -0.156664) (axis cs:0.569688, -0.155410) (axis cs:0.559571, -0.154139) (axis cs:0.549458, -0.152852) (axis cs:0.539350, -0.151549) (axis cs:0.529246, -0.150230) (axis cs:0.519146, -0.148896) (axis cs:0.509051, -0.147546) (axis cs:0.498959, -0.146182) (axis cs:0.488871, -0.144802) (axis cs:0.478787, -0.143409) (axis cs:0.468707, -0.142001) (axis cs:0.458631, -0.140579) (axis cs:0.448558, -0.139143) (axis cs:0.438489, -0.137693) (axis cs:0.428424, -0.136230) (axis cs:0.418363, -0.134753) (axis cs:0.408304, -0.133263) (axis cs:0.398250, -0.131760) (axis cs:0.388199, -0.130243) (axis cs:0.378152, -0.128713) (axis cs:0.368108, -0.127170) (axis cs:0.358067, -0.125615) (axis cs:0.348030, -0.124046) (axis cs:0.337997, -0.122463) (axis cs:0.327967, -0.120868) (axis cs:0.317941, -0.119260) (axis cs:0.307918, -0.117638) (axis cs:0.297899, -0.116003) (axis cs:0.287883, -0.114354) (axis cs:0.277871, -0.112691) (axis cs:0.267863, -0.111015) (axis cs:0.257859, -0.109325) (axis cs:0.247858, -0.107621) (axis cs:0.237861, -0.105902) (axis cs:0.227868, -0.104169) (axis cs:0.217879, -0.102420) (axis cs:0.207895, -0.100657) (axis cs:0.197914, -0.098878) (axis cs:0.187938, -0.097083) (axis cs:0.177966, -0.095271) (axis cs:0.167998, -0.093444) (axis cs:0.158035, -0.091599) (axis cs:0.148077, -0.089737) (axis cs:0.138123, -0.087857) (axis cs:0.128174, -0.085958) (axis cs:0.118231, -0.084041) (axis cs:0.108292, -0.082104) (axis cs:0.098359, -0.080148) (axis cs:0.088432, -0.078170) (axis cs:0.078510, -0.076172) (axis cs:0.068594, -0.074151) (axis cs:0.058684, -0.072108) (axis cs:0.048781, -0.070041) (axis cs:0.038883, -0.067951) (axis cs:0.028993, -0.065835) (axis cs:0.019109, -0.063694) (axis cs:0.009233, -0.061526) (axis cs:-0.000636, -0.059330) (axis cs:-0.010497, -0.057106) (axis cs:-0.020351, -0.054852) (axis cs:-0.030196, -0.052567) (axis cs:-0.040033, -0.050251) (axis cs:-0.049860, -0.047901) (axis cs:-0.059679, -0.045516) (axis cs:-0.069488, -0.043096) (axis cs:-0.079286, -0.040639) (axis cs:-0.089075, -0.038143) (axis cs:-0.098853, -0.035606) (axis cs:-0.108619, -0.033028) (axis cs:-0.118374, -0.030405) (axis cs:-0.128116, -0.027737) (axis cs:-0.137845, -0.025020) (axis cs:-0.147561, -0.022253) (axis cs:-0.157263, -0.019434) (axis cs:-0.166950, -0.016559) (axis cs:-0.176622, -0.013626) (axis cs:-0.186277, -0.010632) (axis cs:-0.195914, -0.007573) (axis cs:-0.205534, -0.004446) (axis cs:-0.215134, -0.001246) (axis cs:-0.224713, 0.002031) (axis cs:-0.234270, 0.005390) (axis cs:-0.243804, 0.008837) (axis cs:-0.253312, 0.012379) (axis cs:-0.262793, 0.016024) (axis cs:-0.272244, 0.019780) (axis cs:-0.281662, 0.023658) (axis cs:-0.291044, 0.027670) (axis cs:-0.300386, 0.031833) (axis cs:-0.309683, 0.036165) (axis cs:-0.318928, 0.040691) (axis cs:-0.328112, 0.045442) (axis cs:-0.337224, 0.050464) (axis cs:-0.346246, 0.055818) (axis cs:-0.355154, 0.061600) (axis cs:-0.363904, 0.067971) (axis cs:-0.372413, 0.075244) (axis cs:-0.380465, 0.084223) (axis cs:-0.385791, 0.103372)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.050000, -0.325000) (axis cs:0.050000, -0.325000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.000000, -0.580000) (axis cs:0.000000, -0.325000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.060000, -0.250000) (axis cs:-0.060000, -0.400000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.060000, -0.250000) (axis cs:0.060000, -0.250000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.060000, -0.250000) (axis cs:0.060000, -0.400000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.000000, -0.250000) (axis cs:0.000000, 0.000000)
};

\node[]    at    (axis cs:0.1, -0.025) {$m_s$};
\node[]    at    (axis cs:0.135, -0.325) {$c_s$};
\draw [smooth, solid, gray, ultra thin] plot coordinates {(axis cs:0.000600, 0.000000) (axis cs:-0.799400, 0.000000)
};

\draw [smooth, solid, gray, ultra thin] plot coordinates {(axis cs:0.000580, -0.000155) (axis cs:-0.772161, 0.206900)
};

\node[]    at    (axis cs:-0.6, 0.075) {$\theta(t)$};
\node[]    at    (axis cs:-0.58, -0.325) {$u_s$};
\draw [smooth, solid, gray, <->, ultra thin] plot coordinates {(axis cs:-0.650000, -0.580000) (axis cs:-0.650000, 0.000000)
};

\end{axis}
\end{tikzpicture}


==> Fig/naca_harvesting_optim_mu.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    width=0.45\textwidth,
    height=0.45\textwidth,
    ylabel={$\mu_{A}$},
    xlabel={Iteration}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=3] {data/naca_harvesting/naca_harvesting_optim_RK4.dat};\label{line:naca_harvesting_mu_A}
%\addlegendentry{$\mu_{A}$}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    width=0.45\textwidth,
    height=0.45\textwidth,
    ylabel={$\mu_{\phi}$},
    xlabel={Iteration}]
\addlegendimage{/pgfplots/refstyle=line:naca_harvesting_mu_A}\addlegendentry{$\mu_A$}
\addplot [blue, solid, thick, mark=otimes*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/naca_harvesting/naca_harvesting_optim_RK4.dat};\label{line:naca_harvesting_mu_phi}
\addlegendentry{$\mu_{\phi}$}
\end{axis}


\end{tikzpicture}

==> Fig/naca_harvesting_optim_obj.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    width=0.45\textwidth,
    height=0.45\textwidth,
    ylabel={$\mathcal{J}$},
    xlabel={Iteration}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/naca_harvesting/naca_harvesting_optim_RK4.dat};\label{line:naca_harvesting_obj}
%\addlegendentry{$\mathcal{J}$}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    width=0.45\textwidth,
    height=0.45\textwidth,
    ylabel={$E_{\theta}$},
    xlabel={Iteration}]
\addlegendimage{/pgfplots/refstyle=line:naca_harvesting_obj}\addlegendentry{$\mathcal{J}$}
\addplot [blue, solid, thick, mark=otimes*, mark size=1, mark options={solid}]  table[x index=0, y index=2] {data/naca_harvesting/naca_harvesting_optim_RK4.dat};\label{line:naca_harvesting_constraint}
\addlegendentry{$E_{\theta}$}
\end{axis}


\end{tikzpicture}
